Magnetization Plateaux in N-Leg Spin Ladders

In this paper we continue and extend a systematic study of plateaux in magnetization curves of antiferromagnetic Heisenberg spin-1/2 ladders. We first review a bosonic field-theoretical formulation of a single XXZ-chain in the presence of a magnetic field, which is then used for an Abelian bosonization analysis of N weakly coupled chains. Predictions for the universality classes of the phase transitions at the plateaux boundaries are obtained in addition to a quantization condition for the value of the magnetization on a plateau. These results are complemented by and checked against strong-coupling expansions. Finally, we analyze the strong-coupling effective Hamiltonian for an odd number N of cylindrically coupled chains numerically. For N = 3 we explicitly observe a spin-gap with a massive spinon-type fundamental excitation and obtain indications that this gap probably survives the limit N to infinity.

==> xxz-fig.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1934,1160)(0,0)
%\font\gnuplot=cmr10 at 10pt
%\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{397.485pt}{0.400pt}}
\put(755.0,113.0){\rule[-0.200pt]{0.400pt}{246.682pt}}
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{0}}
\put(1850.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,259.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,259){\makebox(0,0)[r]{0.5}}
\put(1850.0,259.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,406.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,406){\makebox(0,0)[r]{1}}
\put(1850.0,406.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,552.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,552){\makebox(0,0)[r]{1.5}}
\put(1850.0,552.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,698.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,698){\makebox(0,0)[r]{2}}
\put(1850.0,698.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,844.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,844){\makebox(0,0)[r]{2.5}}
\put(1850.0,844.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,991.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,991){\makebox(0,0)[r]{3}}
\put(1850.0,991.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,1137.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,1137){\makebox(0,0)[r]{3.5}}
\put(1850.0,1137.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(309.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(309,68){\makebox(0,0){$-1$}}
\put(309.0,1117.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(532.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(532,68){\makebox(0,0){$-0.5$}}
\put(532.0,1117.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(755.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(755,68){\makebox(0,0){0}}
\put(755.0,1117.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(978.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(978,68){\makebox(0,0){0.5}}
\put(978.0,1117.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1201.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1201,68){\makebox(0,0){1}}
\put(1201.0,1117.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1424.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1424,68){\makebox(0,0){1.5}}
\put(1424.0,1117.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1647.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1647,68){\makebox(0,0){2}}
\put(1647.0,1117.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1870.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1870,68){\makebox(0,0){2.5}}
\put(1870.0,1117.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{397.485pt}{0.400pt}}
\put(1870.0,113.0){\rule[-0.200pt]{0.400pt}{246.682pt}}
\put(220.0,1137.0){\rule[-0.200pt]{397.485pt}{0.400pt}}
\put(65,625){\makebox(0,0){$h/J$}}
\put(1045,23){\makebox(0,0){$\Delta$}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{246.682pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(1201,113){\usebox{\plotpoint}}
\put(1268,111.84){\rule{2.650pt}{0.800pt}}
\multiput(1268.00,111.34)(5.500,1.000){2}{\rule{1.325pt}{0.800pt}}
\put(1201.0,113.0){\rule[-0.400pt]{16.140pt}{0.800pt}}
\put(1290,112.84){\rule{2.650pt}{0.800pt}}
\multiput(1290.00,112.34)(5.500,1.000){2}{\rule{1.325pt}{0.800pt}}
\put(1301,113.84){\rule{2.891pt}{0.800pt}}
\multiput(1301.00,113.34)(6.000,1.000){2}{\rule{1.445pt}{0.800pt}}
\put(1313,114.84){\rule{2.650pt}{0.800pt}}
\multiput(1313.00,114.34)(5.500,1.000){2}{\rule{1.325pt}{0.800pt}}
\put(1324,116.34){\rule{2.650pt}{0.800pt}}
\multiput(1324.00,115.34)(5.500,2.000){2}{\rule{1.325pt}{0.800pt}}
\put(1335,119.34){\rule{4.600pt}{0.800pt}}
\multiput(1335.00,117.34)(12.452,4.000){2}{\rule{2.300pt}{0.800pt}}
\put(1357,123.34){\rule{4.600pt}{0.800pt}}
\multiput(1357.00,121.34)(12.452,4.000){2}{\rule{2.300pt}{0.800pt}}
\multiput(1379.00,128.38)(3.447,0.560){3}{\rule{3.880pt}{0.135pt}}
\multiput(1379.00,125.34)(14.947,5.000){2}{\rule{1.940pt}{0.800pt}}
\multiput(1402.00,133.39)(2.248,0.536){5}{\rule{3.133pt}{0.129pt}}
\multiput(1402.00,130.34)(15.497,6.000){2}{\rule{1.567pt}{0.800pt}}
\multiput(1424.00,139.40)(1.789,0.526){7}{\rule{2.714pt}{0.127pt}}
\multiput(1424.00,136.34)(16.366,7.000){2}{\rule{1.357pt}{0.800pt}}
\multiput(1446.00,146.40)(1.876,0.526){7}{\rule{2.829pt}{0.127pt}}
\multiput(1446.00,143.34)(17.129,7.000){2}{\rule{1.414pt}{0.800pt}}
\multiput(1469.00,153.40)(1.505,0.520){9}{\rule{2.400pt}{0.125pt}}
\multiput(1469.00,150.34)(17.019,8.000){2}{\rule{1.200pt}{0.800pt}}
\multiput(1491.00,161.40)(1.305,0.516){11}{\rule{2.156pt}{0.124pt}}
\multiput(1491.00,158.34)(17.526,9.000){2}{\rule{1.078pt}{0.800pt}}
\multiput(1513.00,170.40)(1.578,0.520){9}{\rule{2.500pt}{0.125pt}}
\multiput(1513.00,167.34)(17.811,8.000){2}{\rule{1.250pt}{0.800pt}}
\multiput(1536.00,178.40)(1.155,0.514){13}{\rule{1.960pt}{0.124pt}}
\multiput(1536.00,175.34)(17.932,10.000){2}{\rule{0.980pt}{0.800pt}}
\multiput(1558.00,188.40)(1.305,0.516){11}{\rule{2.156pt}{0.124pt}}
\multiput(1558.00,185.34)(17.526,9.000){2}{\rule{1.078pt}{0.800pt}}
\multiput(1580.00,197.40)(1.155,0.514){13}{\rule{1.960pt}{0.124pt}}
\multiput(1580.00,194.34)(17.932,10.000){2}{\rule{0.980pt}{0.800pt}}
\multiput(1602.00,207.40)(1.088,0.512){15}{\rule{1.873pt}{0.123pt}}
\multiput(1602.00,204.34)(19.113,11.000){2}{\rule{0.936pt}{0.800pt}}
\multiput(1625.00,218.40)(1.155,0.514){13}{\rule{1.960pt}{0.124pt}}
\multiput(1625.00,215.34)(17.932,10.000){2}{\rule{0.980pt}{0.800pt}}
\multiput(1647.00,228.41)(1.038,0.505){37}{\rule{1.836pt}{0.122pt}}
\multiput(1647.00,225.34)(41.189,22.000){2}{\rule{0.918pt}{0.800pt}}
\multiput(1692.00,250.41)(0.969,0.505){39}{\rule{1.730pt}{0.122pt}}
\multiput(1692.00,247.34)(40.408,23.000){2}{\rule{0.865pt}{0.800pt}}
\multiput(1736.00,273.41)(0.991,0.505){39}{\rule{1.765pt}{0.122pt}}
\multiput(1736.00,270.34)(41.336,23.000){2}{\rule{0.883pt}{0.800pt}}
\multiput(1781.00,296.41)(0.927,0.504){41}{\rule{1.667pt}{0.122pt}}
\multiput(1781.00,293.34)(40.541,24.000){2}{\rule{0.833pt}{0.800pt}}
\multiput(1825.00,320.41)(0.988,0.511){17}{\rule{1.733pt}{0.123pt}}
\multiput(1825.00,317.34)(19.402,12.000){2}{\rule{0.867pt}{0.800pt}}
\multiput(1848.00,332.41)(0.943,0.511){17}{\rule{1.667pt}{0.123pt}}
\multiput(1848.00,329.34)(18.541,12.000){2}{\rule{0.833pt}{0.800pt}}
\put(1279.0,114.0){\rule[-0.400pt]{2.650pt}{0.800pt}}
\put(1870,343){\usebox{\plotpoint}}
\multiput(309.00,114.40)(0.825,0.526){7}{\rule{1.457pt}{0.127pt}}
\multiput(309.00,111.34)(7.976,7.000){2}{\rule{0.729pt}{0.800pt}}
\multiput(320.00,121.40)(0.788,0.512){15}{\rule{1.436pt}{0.123pt}}
\multiput(320.00,118.34)(14.019,11.000){2}{\rule{0.718pt}{0.800pt}}
\multiput(337.00,132.40)(0.739,0.512){15}{\rule{1.364pt}{0.123pt}}
\multiput(337.00,129.34)(13.170,11.000){2}{\rule{0.682pt}{0.800pt}}
\multiput(353.00,143.40)(0.788,0.512){15}{\rule{1.436pt}{0.123pt}}
\multiput(353.00,140.34)(14.019,11.000){2}{\rule{0.718pt}{0.800pt}}
\multiput(370.00,154.40)(0.788,0.512){15}{\rule{1.436pt}{0.123pt}}
\multiput(370.00,151.34)(14.019,11.000){2}{\rule{0.718pt}{0.800pt}}
\multiput(387.00,165.40)(0.739,0.512){15}{\rule{1.364pt}{0.123pt}}
\multiput(387.00,162.34)(13.170,11.000){2}{\rule{0.682pt}{0.800pt}}
\multiput(403.00,176.40)(0.788,0.512){15}{\rule{1.436pt}{0.123pt}}
\multiput(403.00,173.34)(14.019,11.000){2}{\rule{0.718pt}{0.800pt}}
\multiput(420.00,187.40)(0.788,0.512){15}{\rule{1.436pt}{0.123pt}}
\multiput(420.00,184.34)(14.019,11.000){2}{\rule{0.718pt}{0.800pt}}
\multiput(437.00,198.40)(0.739,0.512){15}{\rule{1.364pt}{0.123pt}}
\multiput(437.00,195.34)(13.170,11.000){2}{\rule{0.682pt}{0.800pt}}
\multiput(453.00,209.40)(0.788,0.512){15}{\rule{1.436pt}{0.123pt}}
\multiput(453.00,206.34)(14.019,11.000){2}{\rule{0.718pt}{0.800pt}}
\multiput(470.00,220.40)(0.877,0.514){13}{\rule{1.560pt}{0.124pt}}
\multiput(470.00,217.34)(13.762,10.000){2}{\rule{0.780pt}{0.800pt}}
\multiput(487.00,230.40)(0.739,0.512){15}{\rule{1.364pt}{0.123pt}}
\multiput(487.00,227.34)(13.170,11.000){2}{\rule{0.682pt}{0.800pt}}
\multiput(503.00,241.40)(0.788,0.512){15}{\rule{1.436pt}{0.123pt}}
\multiput(503.00,238.34)(14.019,11.000){2}{\rule{0.718pt}{0.800pt}}
\multiput(520.00,252.40)(0.788,0.512){15}{\rule{1.436pt}{0.123pt}}
\multiput(520.00,249.34)(14.019,11.000){2}{\rule{0.718pt}{0.800pt}}
\multiput(537.00,263.40)(0.739,0.512){15}{\rule{1.364pt}{0.123pt}}
\multiput(537.00,260.34)(13.170,11.000){2}{\rule{0.682pt}{0.800pt}}
\multiput(553.00,274.40)(0.788,0.512){15}{\rule{1.436pt}{0.123pt}}
\multiput(553.00,271.34)(14.019,11.000){2}{\rule{0.718pt}{0.800pt}}
\multiput(570.00,285.40)(0.788,0.512){15}{\rule{1.436pt}{0.123pt}}
\multiput(570.00,282.34)(14.019,11.000){2}{\rule{0.718pt}{0.800pt}}
\multiput(587.00,296.40)(0.739,0.512){15}{\rule{1.364pt}{0.123pt}}
\multiput(587.00,293.34)(13.170,11.000){2}{\rule{0.682pt}{0.800pt}}
\multiput(603.00,307.40)(0.788,0.512){15}{\rule{1.436pt}{0.123pt}}
\multiput(603.00,304.34)(14.019,11.000){2}{\rule{0.718pt}{0.800pt}}
\multiput(620.00,318.40)(0.788,0.512){15}{\rule{1.436pt}{0.123pt}}
\multiput(620.00,315.34)(14.019,11.000){2}{\rule{0.718pt}{0.800pt}}
\multiput(637.00,329.40)(0.739,0.512){15}{\rule{1.364pt}{0.123pt}}
\multiput(637.00,326.34)(13.170,11.000){2}{\rule{0.682pt}{0.800pt}}
\multiput(653.00,340.40)(0.788,0.512){15}{\rule{1.436pt}{0.123pt}}
\multiput(653.00,337.34)(14.019,11.000){2}{\rule{0.718pt}{0.800pt}}
\multiput(670.00,351.40)(0.788,0.512){15}{\rule{1.436pt}{0.123pt}}
\multiput(670.00,348.34)(14.019,11.000){2}{\rule{0.718pt}{0.800pt}}
\multiput(687.00,362.40)(0.739,0.512){15}{\rule{1.364pt}{0.123pt}}
\multiput(687.00,359.34)(13.170,11.000){2}{\rule{0.682pt}{0.800pt}}
\multiput(703.00,373.40)(0.788,0.512){15}{\rule{1.436pt}{0.123pt}}
\multiput(703.00,370.34)(14.019,11.000){2}{\rule{0.718pt}{0.800pt}}
\multiput(720.00,384.40)(0.877,0.514){13}{\rule{1.560pt}{0.124pt}}
\multiput(720.00,381.34)(13.762,10.000){2}{\rule{0.780pt}{0.800pt}}
\multiput(737.00,394.40)(0.739,0.512){15}{\rule{1.364pt}{0.123pt}}
\multiput(737.00,391.34)(13.170,11.000){2}{\rule{0.682pt}{0.800pt}}
\multiput(753.00,405.40)(0.788,0.512){15}{\rule{1.436pt}{0.123pt}}
\multiput(753.00,402.34)(14.019,11.000){2}{\rule{0.718pt}{0.800pt}}
\multiput(770.00,416.40)(0.788,0.512){15}{\rule{1.436pt}{0.123pt}}
\multiput(770.00,413.34)(14.019,11.000){2}{\rule{0.718pt}{0.800pt}}
\multiput(787.00,427.40)(0.739,0.512){15}{\rule{1.364pt}{0.123pt}}
\multiput(787.00,424.34)(13.170,11.000){2}{\rule{0.682pt}{0.800pt}}
\multiput(803.00,438.40)(0.788,0.512){15}{\rule{1.436pt}{0.123pt}}
\multiput(803.00,435.34)(14.019,11.000){2}{\rule{0.718pt}{0.800pt}}
\multiput(820.00,449.40)(0.788,0.512){15}{\rule{1.436pt}{0.123pt}}
\multiput(820.00,446.34)(14.019,11.000){2}{\rule{0.718pt}{0.800pt}}
\multiput(837.00,460.40)(0.739,0.512){15}{\rule{1.364pt}{0.123pt}}
\multiput(837.00,457.34)(13.170,11.000){2}{\rule{0.682pt}{0.800pt}}
\multiput(853.00,471.40)(0.788,0.512){15}{\rule{1.436pt}{0.123pt}}
\multiput(853.00,468.34)(14.019,11.000){2}{\rule{0.718pt}{0.800pt}}
\multiput(870.00,482.40)(0.788,0.512){15}{\rule{1.436pt}{0.123pt}}
\multiput(870.00,479.34)(14.019,11.000){2}{\rule{0.718pt}{0.800pt}}
\multiput(887.00,493.40)(0.739,0.512){15}{\rule{1.364pt}{0.123pt}}
\multiput(887.00,490.34)(13.170,11.000){2}{\rule{0.682pt}{0.800pt}}
\multiput(903.00,504.40)(0.788,0.512){15}{\rule{1.436pt}{0.123pt}}
\multiput(903.00,501.34)(14.019,11.000){2}{\rule{0.718pt}{0.800pt}}
\multiput(920.00,515.40)(0.788,0.512){15}{\rule{1.436pt}{0.123pt}}
\multiput(920.00,512.34)(14.019,11.000){2}{\rule{0.718pt}{0.800pt}}
\multiput(937.00,526.40)(0.739,0.512){15}{\rule{1.364pt}{0.123pt}}
\multiput(937.00,523.34)(13.170,11.000){2}{\rule{0.682pt}{0.800pt}}
\multiput(953.00,537.40)(0.788,0.512){15}{\rule{1.436pt}{0.123pt}}
\multiput(953.00,534.34)(14.019,11.000){2}{\rule{0.718pt}{0.800pt}}
\multiput(970.00,548.40)(0.877,0.514){13}{\rule{1.560pt}{0.124pt}}
\multiput(970.00,545.34)(13.762,10.000){2}{\rule{0.780pt}{0.800pt}}
\multiput(987.00,558.40)(0.739,0.512){15}{\rule{1.364pt}{0.123pt}}
\multiput(987.00,555.34)(13.170,11.000){2}{\rule{0.682pt}{0.800pt}}
\multiput(1003.00,569.40)(0.788,0.512){15}{\rule{1.436pt}{0.123pt}}
\multiput(1003.00,566.34)(14.019,11.000){2}{\rule{0.718pt}{0.800pt}}
\multiput(1020.00,580.40)(0.788,0.512){15}{\rule{1.436pt}{0.123pt}}
\multiput(1020.00,577.34)(14.019,11.000){2}{\rule{0.718pt}{0.800pt}}
\multiput(1037.00,591.40)(0.739,0.512){15}{\rule{1.364pt}{0.123pt}}
\multiput(1037.00,588.34)(13.170,11.000){2}{\rule{0.682pt}{0.800pt}}
\multiput(1053.00,602.40)(0.788,0.512){15}{\rule{1.436pt}{0.123pt}}
\multiput(1053.00,599.34)(14.019,11.000){2}{\rule{0.718pt}{0.800pt}}
\multiput(1070.00,613.40)(0.788,0.512){15}{\rule{1.436pt}{0.123pt}}
\multiput(1070.00,610.34)(14.019,11.000){2}{\rule{0.718pt}{0.800pt}}
\multiput(1087.00,624.40)(0.739,0.512){15}{\rule{1.364pt}{0.123pt}}
\multiput(1087.00,621.34)(13.170,11.000){2}{\rule{0.682pt}{0.800pt}}
\multiput(1103.00,635.40)(0.788,0.512){15}{\rule{1.436pt}{0.123pt}}
\multiput(1103.00,632.34)(14.019,11.000){2}{\rule{0.718pt}{0.800pt}}
\multiput(1120.00,646.40)(0.788,0.512){15}{\rule{1.436pt}{0.123pt}}
\multiput(1120.00,643.34)(14.019,11.000){2}{\rule{0.718pt}{0.800pt}}
\multiput(1137.00,657.40)(0.739,0.512){15}{\rule{1.364pt}{0.123pt}}
\multiput(1137.00,654.34)(13.170,11.000){2}{\rule{0.682pt}{0.800pt}}
\multiput(1153.00,668.40)(0.788,0.512){15}{\rule{1.436pt}{0.123pt}}
\multiput(1153.00,665.34)(14.019,11.000){2}{\rule{0.718pt}{0.800pt}}
\multiput(1170.00,679.40)(0.788,0.512){15}{\rule{1.436pt}{0.123pt}}
\multiput(1170.00,676.34)(14.019,11.000){2}{\rule{0.718pt}{0.800pt}}
\multiput(1187.00,690.40)(0.739,0.512){15}{\rule{1.364pt}{0.123pt}}
\multiput(1187.00,687.34)(13.170,11.000){2}{\rule{0.682pt}{0.800pt}}
\multiput(1203.00,701.40)(0.788,0.512){15}{\rule{1.436pt}{0.123pt}}
\multiput(1203.00,698.34)(14.019,11.000){2}{\rule{0.718pt}{0.800pt}}
\multiput(1220.00,712.40)(0.877,0.514){13}{\rule{1.560pt}{0.124pt}}
\multiput(1220.00,709.34)(13.762,10.000){2}{\rule{0.780pt}{0.800pt}}
\multiput(1237.00,722.40)(0.739,0.512){15}{\rule{1.364pt}{0.123pt}}
\multiput(1237.00,719.34)(13.170,11.000){2}{\rule{0.682pt}{0.800pt}}
\multiput(1253.00,733.40)(0.788,0.512){15}{\rule{1.436pt}{0.123pt}}
\multiput(1253.00,730.34)(14.019,11.000){2}{\rule{0.718pt}{0.800pt}}
\multiput(1270.00,744.40)(0.788,0.512){15}{\rule{1.436pt}{0.123pt}}
\multiput(1270.00,741.34)(14.019,11.000){2}{\rule{0.718pt}{0.800pt}}
\multiput(1287.00,755.40)(0.739,0.512){15}{\rule{1.364pt}{0.123pt}}
\multiput(1287.00,752.34)(13.170,11.000){2}{\rule{0.682pt}{0.800pt}}
\multiput(1303.00,766.40)(0.788,0.512){15}{\rule{1.436pt}{0.123pt}}
\multiput(1303.00,763.34)(14.019,11.000){2}{\rule{0.718pt}{0.800pt}}
\multiput(1320.00,777.40)(0.788,0.512){15}{\rule{1.436pt}{0.123pt}}
\multiput(1320.00,774.34)(14.019,11.000){2}{\rule{0.718pt}{0.800pt}}
\multiput(1337.00,788.40)(0.739,0.512){15}{\rule{1.364pt}{0.123pt}}
\multiput(1337.00,785.34)(13.170,11.000){2}{\rule{0.682pt}{0.800pt}}
\multiput(1353.00,799.40)(0.788,0.512){15}{\rule{1.436pt}{0.123pt}}
\multiput(1353.00,796.34)(14.019,11.000){2}{\rule{0.718pt}{0.800pt}}
\multiput(1370.00,810.40)(0.788,0.512){15}{\rule{1.436pt}{0.123pt}}
\multiput(1370.00,807.34)(14.019,11.000){2}{\rule{0.718pt}{0.800pt}}
\multiput(1387.00,821.40)(0.739,0.512){15}{\rule{1.364pt}{0.123pt}}
\multiput(1387.00,818.34)(13.170,11.000){2}{\rule{0.682pt}{0.800pt}}
\multiput(1403.00,832.40)(0.788,0.512){15}{\rule{1.436pt}{0.123pt}}
\multiput(1403.00,829.34)(14.019,11.000){2}{\rule{0.718pt}{0.800pt}}
\multiput(1420.00,843.40)(0.788,0.512){15}{\rule{1.436pt}{0.123pt}}
\multiput(1420.00,840.34)(14.019,11.000){2}{\rule{0.718pt}{0.800pt}}
\multiput(1437.00,854.40)(0.739,0.512){15}{\rule{1.364pt}{0.123pt}}
\multiput(1437.00,851.34)(13.170,11.000){2}{\rule{0.682pt}{0.800pt}}
\multiput(1453.00,865.40)(0.788,0.512){15}{\rule{1.436pt}{0.123pt}}
\multiput(1453.00,862.34)(14.019,11.000){2}{\rule{0.718pt}{0.800pt}}
\multiput(1470.00,876.40)(0.788,0.512){15}{\rule{1.436pt}{0.123pt}}
\multiput(1470.00,873.34)(14.019,11.000){2}{\rule{0.718pt}{0.800pt}}
\multiput(1487.00,887.40)(0.821,0.514){13}{\rule{1.480pt}{0.124pt}}
\multiput(1487.00,884.34)(12.928,10.000){2}{\rule{0.740pt}{0.800pt}}
\multiput(1503.00,897.40)(0.788,0.512){15}{\rule{1.436pt}{0.123pt}}
\multiput(1503.00,894.34)(14.019,11.000){2}{\rule{0.718pt}{0.800pt}}
\multiput(1520.00,908.40)(0.788,0.512){15}{\rule{1.436pt}{0.123pt}}
\multiput(1520.00,905.34)(14.019,11.000){2}{\rule{0.718pt}{0.800pt}}
\multiput(1537.00,919.40)(0.739,0.512){15}{\rule{1.364pt}{0.123pt}}
\multiput(1537.00,916.34)(13.170,11.000){2}{\rule{0.682pt}{0.800pt}}
\multiput(1553.00,930.40)(0.788,0.512){15}{\rule{1.436pt}{0.123pt}}
\multiput(1553.00,927.34)(14.019,11.000){2}{\rule{0.718pt}{0.800pt}}
\multiput(1570.00,941.40)(0.788,0.512){15}{\rule{1.436pt}{0.123pt}}
\multiput(1570.00,938.34)(14.019,11.000){2}{\rule{0.718pt}{0.800pt}}
\multiput(1587.00,952.40)(0.739,0.512){15}{\rule{1.364pt}{0.123pt}}
\multiput(1587.00,949.34)(13.170,11.000){2}{\rule{0.682pt}{0.800pt}}
\multiput(1603.00,963.40)(0.788,0.512){15}{\rule{1.436pt}{0.123pt}}
\multiput(1603.00,960.34)(14.019,11.000){2}{\rule{0.718pt}{0.800pt}}
\multiput(1620.00,974.40)(0.788,0.512){15}{\rule{1.436pt}{0.123pt}}
\multiput(1620.00,971.34)(14.019,11.000){2}{\rule{0.718pt}{0.800pt}}
\multiput(1637.00,985.40)(0.739,0.512){15}{\rule{1.364pt}{0.123pt}}
\multiput(1637.00,982.34)(13.170,11.000){2}{\rule{0.682pt}{0.800pt}}
\multiput(1653.00,996.40)(0.788,0.512){15}{\rule{1.436pt}{0.123pt}}
\multiput(1653.00,993.34)(14.019,11.000){2}{\rule{0.718pt}{0.800pt}}
\multiput(1670.00,1007.40)(0.788,0.512){15}{\rule{1.436pt}{0.123pt}}
\multiput(1670.00,1004.34)(14.019,11.000){2}{\rule{0.718pt}{0.800pt}}
\multiput(1687.00,1018.40)(0.739,0.512){15}{\rule{1.364pt}{0.123pt}}
\multiput(1687.00,1015.34)(13.170,11.000){2}{\rule{0.682pt}{0.800pt}}
\multiput(1703.00,1029.40)(0.788,0.512){15}{\rule{1.436pt}{0.123pt}}
\multiput(1703.00,1026.34)(14.019,11.000){2}{\rule{0.718pt}{0.800pt}}
\multiput(1720.00,1040.40)(0.788,0.512){15}{\rule{1.436pt}{0.123pt}}
\multiput(1720.00,1037.34)(14.019,11.000){2}{\rule{0.718pt}{0.800pt}}
\multiput(1737.00,1051.40)(0.821,0.514){13}{\rule{1.480pt}{0.124pt}}
\multiput(1737.00,1048.34)(12.928,10.000){2}{\rule{0.740pt}{0.800pt}}
\multiput(1753.00,1061.40)(0.788,0.512){15}{\rule{1.436pt}{0.123pt}}
\multiput(1753.00,1058.34)(14.019,11.000){2}{\rule{0.718pt}{0.800pt}}
\multiput(1770.00,1072.40)(0.788,0.512){15}{\rule{1.436pt}{0.123pt}}
\multiput(1770.00,1069.34)(14.019,11.000){2}{\rule{0.718pt}{0.800pt}}
\multiput(1787.00,1083.40)(0.739,0.512){15}{\rule{1.364pt}{0.123pt}}
\multiput(1787.00,1080.34)(13.170,11.000){2}{\rule{0.682pt}{0.800pt}}
\multiput(1803.00,1094.40)(0.788,0.512){15}{\rule{1.436pt}{0.123pt}}
\multiput(1803.00,1091.34)(14.019,11.000){2}{\rule{0.718pt}{0.800pt}}
\multiput(1820.00,1105.40)(0.788,0.512){15}{\rule{1.436pt}{0.123pt}}
\multiput(1820.00,1102.34)(14.019,11.000){2}{\rule{0.718pt}{0.800pt}}
\multiput(1837.00,1116.40)(0.739,0.512){15}{\rule{1.364pt}{0.123pt}}
\multiput(1837.00,1113.34)(13.170,11.000){2}{\rule{0.682pt}{0.800pt}}
\multiput(1853.00,1127.40)(0.788,0.512){15}{\rule{1.436pt}{0.123pt}}
\multiput(1853.00,1124.34)(14.019,11.000){2}{\rule{0.718pt}{0.800pt}}
\put(755,113){\usebox{\plotpoint}}
\put(754.0,113.0){\rule[-0.400pt]{0.800pt}{71.084pt}}
\put(756.0,113.0){\rule[-0.400pt]{0.800pt}{71.084pt}}
%
\put(1300,500){\makebox(0,0){Massless}}
\put(1300,430){\makebox(0,0){{\large $c=1$}}}
\put(755,900){\makebox(0,0){Ferromagnetic}}
\put(755,850){\makebox(0,0){$\langle M \rangle = 1$}}
\put(1380,950){\makebox(0,0){DN-PT line: $\rightarrow$}}
\put(1350,900){\makebox(0,0){$h/J = 1 + \Delta$}}
\put(1300,850){\makebox(0,0){$R = {1 \over 2 \sqrt{\pi}}$}}
\put(1201,160){\makebox(0,0){$\downarrow$}}
\put(1201,210){\makebox(0,0){$R = {1 \over \sqrt{2 \pi}}$}}
\put(1750,350){\makebox(0,0){$R = {1 \over \sqrt{\pi}}$}}
\put(825,165){\makebox(0,0){$R = \sqrt{{1 \over 2 \pi}
                         \left(1 - {1 \over \pi} \cos^{-1} \Delta\right)}$}}
\put(875,300){\makebox(0,0){$\leftarrow$$R = {1 \over 2 \sqrt{\pi}}$}}
%\put(1200,500){\makebox(0,0){$\longrightarrow$}}
\put(1760,210){\makebox(0,0){$\langle M \rangle = 0$}}
\put(1700,155){\makebox(0,0){Antiferromag.}}
\end{picture}

